A mirror deformation of Markov numbers

We introduce a deformed squared Markov equation given by $X^2 + Y^2 + Z^2 + (q+q^{-1})(XY+YZ+XZ) = 3(1 + q + q^{-1})XYZ$. Symmetric solutions of this new equation present a remarkable factorization property which allows us to talk about their square roots. These square roots give a natural $q$-deformation of the Markov numbers that has not previously occurred in the literature. We call them mirror Markov numbers. We prove a characterization of mirror Markov numbers and discover a mutation rule, mirror mutation, to generate them all. We also prove a geometric realization of the corresponding mirror mutation on a once-punctured sphere with three orbifold points. Our mirror deformation leads to deformations of Fibonacci and Pell branches for which we give precise formulas. Furthermore, the deformed squared Markov equation specializes to many other very well known generalized Markov equations. We also obtain the super Markov numbers from a specialization of the deformed squared Markov numbers, which we use to prove a conjecture of Musiker.

==> 3_orbifold.tikz <==
\begin{tikzpicture}[scale=1.2]
    \draw[very thick, teal] (0,0) to[out=-130,in=180,] (0,-1.2) to[out=0,in=-50] (0,0);
    \draw[very thick, orange] (0,0) to[out=-10,in=300] (30:1.2) to[out=120,in=70] (0,0);
    \draw[very thick, magenta] (0,0) to[out=110,in=60] (150:1.2) to[out=240,in=190] (0,0);
    \draw node at (0,0) {$\bullet$};
    \draw node at (0,-0.75) {$\bigtimes$};
    \draw node at (30:0.75) {$\bigtimes$};
    \draw node at (150:0.75) {$\bigtimes$};
    \draw[very thick] (0,0) circle (1.5);
    \draw[orange] node at (50:1.2) {$X$};
    \draw[teal] node at (-70:1.2) {$Y$};
     \draw[magenta] node at (170:1.2) {$Z$};
\end{tikzpicture}

==> 3_orbifold_XZY.tikz <==
\begin{tikzpicture}[scale=1.2]
    \draw[very thick, teal] (0,0) to[out=-70,in=240,] (-30:1.2) to[out=60,in=10] (0,0);
    \draw[very thick, orange] (0,0) to[out=170,in=120] (210:1.2) to[out=-60,in=250] (0,0);
    \draw[very thick, magenta] (0,0) to[out=50,in=0] (90:1.2) to[out=180,in=130] (0,0);
    \draw node at (0,0) {$\bullet$};
    \draw node at (-30:0.75) {$\bigtimes$};
    \draw node at (210:0.75) {$\bigtimes$};
    \draw node at (90:0.75) {$\bigtimes$};
    \draw[very thick] (0,0) circle (1.5);
    \draw[orange] node at (230:1.2) {$X$};
    \draw[teal] node at (-10:1.2) {$Y$};
     \draw[magenta] node at (110:1.2) {$Z$};
\end{tikzpicture}

==> mutation_orbifold.tikz <==
\begin{tikzpicture}
    \node at (-6,0) {\input{3_orbifold.tikz}};
    \node at (-3,0) {$\xrightarrow{\mu_X}$};
        \node at (0,0) {\begin{tikzpicture}[scale=1.2]
    \draw[very thick, teal] (0,0) to[out=-130,in=180,] (0,-1.2) to[out=0,in=-50] (0,0);
    \draw[very thick, orange] (0,0) to[out=-160,in=180] (0,-1.3) to[out=0,in=-70] (0.45,0)  to[out=110,in=180] (50:1) to[out=0,in=90] (1.1,0) to[out=-90,in=0] (0,-1.4) to[out=180,in=-90] (220:0.9) to[out=90,in=190] (0,0);
    \draw[very thick, magenta] (0,0) to[out=110,in=60] (150:1.2) to[out=240,in=190] (0,0);
    \draw node at (0,0) {$\bullet$};
    \draw node at (0,-0.75) {$\bigtimes$};
    \draw node at (30:0.75) {$\bigtimes$};
    \draw node at (150:0.75) {$\bigtimes$};
    \draw[very thick] (0,0) circle (1.5);
    \draw[orange] node at (60:1.1) {$X$};
    \draw[teal] node at (-45:0.5) {$Y$};
     \draw[magenta] node at (170:1.2) {$Z$};
\end{tikzpicture}};
\node at (3,0) {$\simeq$} ;
\node at (6,0) {\input{3_orbifold_XZY.tikz}};
    \end{tikzpicture}
